New atmospheric parameters and spectral interpolator for the MILES cool stars

Context: The full spectrum fitting of stellar spectra against a library of empirical spectra is a well-established approach to measure the atmospheric parameters of FGK stars with a high internal consistency. Extending it towards cooler stars still remains a challenge. Aims: We address this question by improving the interpolator of the MILES (Medium-resolution INT Library of Empirical Spectra) library in the low effective temperature regime (Tefff < 4800 K), and we refine the determination of the parameters of the cool MILES stars. Methods: We use the ULySS package to determine the atmospheric parameters (Teff, logg and [Fe/H]), and measure the biases of the results with respect to our updated compilation of parameters calibrated against theoretical spectra. After correcting some systematic effects, we compute a new interpolator that we finally use to redetermine the atmospheric parameters homogeneously and assess the biases. Results: Based on an updated literature compilation, we determine Teff in a more accurate and unbiased manner compared to those determined with the original interpolator. The validity range is extended downwards to about Teff = 2900 K compared to 3500 K previously. The mean residual biases on Teff, logg, and [Fe/H], with respect to the literature compilation for the coolest stars (Teff <= 3800 K) computed using the new interpolator, are -15 K, -0.02 dex, and 0.02 dex respectively. The corresponding estimations of the external precision are 63 K, 0.23 dex, and 0.15 dex respectively. For the stars with Teff in the range 3800 - 4200 K, the determinations of Teff and [Fe/H] have been slightly improved. At higher temperatures, the new interpolator is comparable to the original one. The new version of the interpolator is publicly available.

==> (inline-0) <==
\begin{longtable}{@{}lcllrclrrcc@{}}
         \caption{
Compiled and measured atmospheric parameters for the 331 MILES cool stars.}\label{tab:params}\\
         \hline\hline

   Name &  Miles & \multicolumn{4}{c}{Literature compilation} & \multicolumn{4}{c}{Measurements}\\
        &        & \teff{} & \logg{} & \feh{} & C & \multicolumn{1}{c}{\teff{} $\pm$ error} & \multicolumn{1}{c}{\logg{} $\pm$ error} & \multicolumn{1}{c}{\feh{} $\pm$ error} & W & S \\

      &     & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{(dex)} & flag & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{(dex)} & flag & flag\\
       \hline
       \endfirsthead
       \caption{continued.}\\
       \hline\hline
   Name &  Miles & \teff{} & \logg{} & \feh{} & C & \teff{}$\pm$error & \logg{} $\pm$ error & \feh{} $\pm$ error & W & S\\

     &     & \multicolumn{1}{c}{(K)}  & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{(dex)} & flag & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(dex)} & \multicolumn{1}{c}{(dex)} & flag & flag \\       
\hline
        \endhead
       \hline
       \endfoot
       HD225212                       & 002  & 4152  &  0.90  & $  0.08$ &  1 & 	4117 $\pm$   49  &  0.68 $\pm$    0.15  &$  0.14 \pm  0.07~~$ &  0 &  0 \\
HD249                          & 005  & 4850  &  2.96  & $ -0.15$ &  2 & 	4731 $\pm$   93  &  2.83 $\pm$    0.22  &$ -0.31 \pm  0.09~~$ &  0 &  0 \\
HD448                          & 009  & 4840  &  2.83  & $  0.09$ &  1 & 	4770 $\pm$   98  &  2.61 $\pm$    0.24  &$  0.02 \pm  0.09~~$ &  1 &  0 \\
HD1326B                        & 012  & 3505  &  5.08  & $ -0.50$ &  1 & 	3563 $\pm$   35  &  4.85 $\pm$    0.07  &$ -0.57 \pm  0.16~~$ &  0 &  1 \\
HD3008                         & 019  & 4204  &  0.44  & $ -1.92$ &  0 & 	4364 $\pm$   77  &  0.68 $\pm$    0.14  &$ -1.83 \pm  0.11~~$ &  2 &  2 \\
HD3574                         & 024  & 3915  &  1.44  & $ -0.01$ &  2 & 	4019 $\pm$   23  &  1.13 $\pm$    0.12  &$  0.01 \pm  0.04~~$ &  0 &  0 \\
HD4656                         & 032  & 3912  &  1.45  & $ -0.14$ &  1 & 	3934 $\pm$   24  &  1.67 $\pm$    0.14  &$ -0.13 \pm  0.06~~$ &  0 &  1 \\
HD4744                         & 033  & 4569  &  2.20  & $ -0.82$ &  2 & 	4590 $\pm$   93  &  2.32 $\pm$    0.26  &$ -0.74 \pm  0.11~~$ &  0 &  0 \\
HD5384                         & 036  & 3950  &  1.66  & $  0.00$ &  2 & 	3933 $\pm$   27  &  1.79 $\pm$    0.16  &$  0.18 \pm  0.06~~$ &  0 &  0 \\
HD5395                         & 037  & 4813  &  2.57  & $ -0.57$ &  0 & 	4845 $\pm$   96  &  2.45 $\pm$    0.25  &$ -0.43 \pm  0.10~~$ &  0 &  1 \\
HD5780                         & 038  & 3877  &  1.00  & $ -0.60$ &  1 & 	3917 $\pm$   23  &  1.64 $\pm$    0.13  &$ -0.71 \pm  0.07~~$ &  0 &  1 \\
HD6203                         & 041  & 4605  &  2.78  & $ -0.31$ &  1 & 	4506 $\pm$   70  &  2.20 $\pm$    0.21  &$ -0.41 \pm  0.08~~$ &  0 &  0 \\
HD6268                         & 042  & 4709  &  1.10  & $ -2.41$ &  0 & 	4571 $\pm$  161  &  1.13 $\pm$    0.39  &$ -2.63 \pm  0.18~~$ &  1 &  0 \\
HD6497                         & 045  & 4496  &  2.30  & $ -0.15$ &  1 & 	4401 $\pm$   74  &  2.55 $\pm$    0.22  &$  0.00 \pm  0.08~~$ &  0 &  1 \\
HD6805                         & 047  & 4565  &  2.60  & $  0.10$ &  1 & 	4505 $\pm$   54  &  2.48 $\pm$    0.15  &$  0.07 \pm  0.06~~$ &  0 &  0 \\
HD5848                         & 048  & 4516  &  2.43  & $  0.03$ &  1 & 	4451 $\pm$   65  &  2.25 $\pm$    0.20  &$  0.09 \pm  0.07~~$ &  0 &  0 \\
HD6833                         & 051  & 4580  &  1.86  & $ -0.80$ &  0 & 	4502 $\pm$  126  &  1.78 $\pm$    0.38  &$ -0.84 \pm  0.16~~$ &  2 &  1 \\
HD7106                         & 052  & 4644  &  2.66  & $ -0.01$ &  1 & 	4678 $\pm$   79  &  2.55 $\pm$    0.20  &$ -0.02 \pm  0.07~~$ &  0 &  0 \\
HD7351                         & 053  & 3650  &  0.50  & $  0.02$ &  2 & 	3619 $\pm$   26  &  0.36 $\pm$    0.25  &$ -0.35 \pm   0.23:$ &  1 &  1 \\
HD7595                         & 055  & 4345  &  1.50  & $ -0.80$ &  2 & 	4327 $\pm$   83  &  1.82 $\pm$    0.28  &$ -0.68 \pm  0.12~~$ &  0 &  0 \\
HD8724                         & 057  & 4591  &  1.39  & $ -1.73$ &  0 & 	4792 $\pm$  107  &  1.76 $\pm$    0.27  &$ -1.63 \pm  0.12~~$ &  0 &  1 \\
HD9138                         & 059  & 4040  &  1.91  & $ -0.39$ &  1 & 	4041 $\pm$   39  &  1.89 $\pm$    0.17  &$ -0.50 \pm  0.07~~$ &  0 &  1 \\
HD10380                        & 065  & 4118  &  1.70  & $ -0.24$ &  0 & 	4154 $\pm$   40  &  1.85 $\pm$    0.16  &$ -0.24 \pm  0.06~~$ &  0 &  0 \\
HD10975                        & 070  & 4881  &  2.60  & $ -0.17$ &  1 & 	4843 $\pm$   91  &  2.44 $\pm$    0.23  &$ -0.23 \pm  0.09~~$ &  0 &  0 \\
HD13520                        & 080  & 3970  &  1.70  & $ -0.24$ &  2 & 	4023 $\pm$   31  &  1.61 $\pm$    0.16  &$ -0.27 \pm  0.06~~$ &  0 &  0 \\
HD15596                        & 087  & 4829  &  2.90  & $ -0.70$ &  1 & 	4811 $\pm$  107  &  2.75 $\pm$    0.26  &$ -0.71 \pm  0.11~~$ &  0 &  0 \\
HD17361                        & 098  & 4657  &  2.68  & $  0.07$ &  1 & 	4630 $\pm$   75  &  2.53 $\pm$    0.19  &$  0.02 \pm  0.07~~$ &  0 &  0 \\
HD17491                        & 099  & 3354  &  0.60  & $     -$ &  2 & 	3258 $\pm$   17  &  0.65 $\pm$    0.15  &$ -0.15 \pm   0.15:$ &  0 &  0 \\
HD18191                        & 103  & 3345  &  0.40  & $ -0.01$ &  2 & 	3199 $\pm$   24  &  0.78 $\pm$    0.19  &$ -0.05 \pm   0.16:$ &  1 &  0 \\
HD20893                        & 114  & 4359  &  2.07  & $  0.05$ &  1 & 	4363 $\pm$   60  &  2.26 $\pm$    0.19  &$  0.07 \pm  0.07~~$ &  0 &  0 \\
BD+43 0699                     & 115  & 4740  &  4.70  & $ -0.41$ &  2 & 	4736 $\pm$   84  &  4.72 $\pm$    0.14  &$ -0.38 \pm  0.09~~$ &  2 &  1 \\
HD21017                        & 116  & 4466  &  2.57  & $  0.08$ &  1 & 	4419 $\pm$   59  &  2.67 $\pm$    0.17  &$  0.07 \pm  0.07~~$ &  0 &  0 \\
HD21197                        & 117  & 4629  &  4.61  & $  0.26$ &  1 & 	4376 $\pm$   69  &  4.50 $\pm$    0.12  &$  0.13 \pm  0.07~~$ &  2 &  1 \\
HD21910                        & 122  & 4726  &  1.75  & $ -0.60$ &  1 & 	4798 $\pm$  121  &  2.48 $\pm$    0.31  &$ -0.45 \pm  0.12~~$ &  0 &  0 \\
HD23439B                       & 128  & 4835  &  4.62  & $ -1.00$ &  1 & 	4786 $\pm$   65  &  4.63 $\pm$    0.11  &$ -1.09 \pm  0.09~~$ &  1 &  1 \\
HD23841                        & 130  & 4404  &  1.56  & $ -0.72$ &  1 & 	4306 $\pm$   51  &  2.05 $\pm$    0.18  &$ -0.66 \pm  0.07~~$ &  0 &  0 \\
HD24451                        & 135  & 4527  &  4.70  & $  0.09$ &  2 & 	4418 $\pm$   57  &  4.57 $\pm$    0.11  &$ -0.09 \pm  0.07~~$ &  2 &  1 \\
HD25329                        & 136  & 4849  &  4.65  & $ -1.69$ &  0 & 	4964 $\pm$   65  &  4.60 $\pm$    0.12  &$ -1.58 \pm  0.10~~$ &  0 &  0 \\
HD26297                        & 139  & 4476  &  1.07  & $ -1.71$ &  0 & 	4497 $\pm$  105  &  1.11 $\pm$    0.22  &$ -1.79 \pm  0.13~~$ &  0 &  0 \\
BD+06 0648                     & 142  & 4323  &  1.01  & $ -2.02$ &  0 & 	4645 $\pm$  127  &  1.38 $\pm$    0.30  &$ -1.94 \pm  0.16~~$ &  2 &  1 \\
HD285690                       & 146  & 4939  &  4.57  & $  0.10$ &  1 & 	4971 $\pm$   93  &  4.70 $\pm$    0.15  &$  0.18 \pm  0.08~~$ &  0 &  0 \\
HD29065                        & 156  & 3990  &  1.77  & $ -0.35$ &  1 & 	4034 $\pm$   30  &  1.69 $\pm$    0.15  &$ -0.35 \pm  0.06~~$ &  0 &  0 \\
HD29139                        & 157  & 3919  &  1.22  & $ -0.13$ &  0 & 	3851 $\pm$   26  &  1.62 $\pm$    0.18  &$ -0.13 \pm  0.08~~$ &  0 &  0 \\
HD30504                        & 161  & 4000  &  1.52  & $ -0.30$ &  1 & 	4022 $\pm$   30  &  1.75 $\pm$    0.14  &$ -0.50 \pm  0.07~~$ &  0 &  0 \\
HD30959                        & 164  & 3520  &  0.50  & $ -0.05$ &  2 & 	3562 $\pm$   19  &  0.37 $\pm$    0.18  &$ -0.09 \pm   0.14:$ &  1 &  1 \\
HD30834                        & 165  & 4130  &  1.86  & $ -0.37$ &  1 & 	4194 $\pm$   52  &  1.61 $\pm$    0.19  &$ -0.35 \pm  0.07~~$ &  0 &  0 \\
HD31767                        & 167  & 4347  &  1.52  & $  0.00$ &  1 & 	4367 $\pm$   55  &  1.50 $\pm$    0.17  &$ -0.02 \pm  0.07~~$ &  1 &  0 \\
HD32147                        & 168  & 4600  &  4.55  & $  0.28$ &  0 & 	4650 $\pm$   77  &  4.58 $\pm$    0.13  &$  0.16 \pm  0.07~~$ &  2 &  0 \\
V1855 Ori = MS 0515.4-0710$^a$ & 175  & 4860  &  4.05  & $  0.10$ &  2 & 	5206 $\pm$  121  &  4.41 $\pm$    0.20  &$  0.05 \pm  0.10~~$ &  2 &  1 \\
HD35155                        & 177  & 3650  &  0.80  & $ -0.46$ &  1 & 	3637 $\pm$   39  &  0.09 $\pm$    0.26  &$ -0.53 \pm   0.35:$ &  1 &  0 \\
HD35179                        & 178  & 4834  &  1.60  & $ -0.67$ &  2 & 	4942 $\pm$  159  &  2.48 $\pm$    0.40  &$ -0.60 \pm  0.16~~$ &  0 &  1 \\
HD35620                        & 181  & 4227  &  1.71  & $  0.09$ &  1 & 	4184 $\pm$   57  &  2.00 $\pm$    0.22  &$  0.10 \pm  0.07~~$ &  0 &  0 \\
HD36003                        & 182  & 4590  &  4.46  & $ -0.10$ &  1 & 	4378 $\pm$   47  &  4.58 $\pm$    0.08  &$ -0.15 \pm  0.06~~$ &  2 &  1 \\
HD36395                        & 183  & 3626  &  4.80  & $  0.11$ &  2 & 	3579 $\pm$   40  &  4.72 $\pm$    0.08  &$ -0.05 \pm  0.12~~$ &  0 &  1 \\
HD37160                        & 184  & 4717  &  2.71  & $ -0.54$ &  0 & 	4754 $\pm$   93  &  2.64 $\pm$    0.24  &$ -0.64 \pm  0.10~~$ &  0 &  0 \\
HD37536                        & 186  & 3789  &  0.70  & $ -0.15$ &  2 & 	3775 $\pm$   18  &  0.22 $\pm$    0.11  &$  0.14 \pm   0.06:$ &  0 &  0 \\
HD37828                        & 187  & 4409  &  1.35  & $ -1.45$ &  0 & 	4505 $\pm$  108  &  1.36 $\pm$    0.26  &$ -1.41 \pm  0.14~~$ &  2 &  0 \\
HD37984                        & 189  & 4384  &  2.35  & $ -0.44$ &  2 & 	4445 $\pm$   59  &  2.15 $\pm$    0.18  &$ -0.52 \pm  0.08~~$ &  0 &  0 \\
HD38392                        & 190  & 4990  &  4.50  & $  0.02$ &  1 & 	4941 $\pm$  113  &  4.75 $\pm$    0.18  &$ -0.02 \pm  0.12~~$ &  0 &  0 \\
HD38751                        & 194  & 4748  &  2.39  & $  0.01$ &  2 & 	4776 $\pm$   89  &  2.71 $\pm$    0.21  &$  0.11 \pm  0.07~~$ &  2 &  0 \\
HD39364                        & 196  & 4630  &  2.52  & $ -0.73$ &  1 & 	4660 $\pm$   84  &  2.46 $\pm$    0.23  &$ -0.74 \pm  0.09~~$ &  0 &  0 \\
HD39853                        & 197  & 3953  &  1.41  & $ -0.53$ &  1 & 	3858 $\pm$   21  &  1.58 $\pm$    0.14  &$ -0.61 \pm  0.08~~$ &  0 &  0 \\
HD39801                        & 199  & 3638  &  0.00  & $  0.03$ &  1 & 	3666 $\pm$   24  &  0.20 $\pm$    0.19  &$  0.07 \pm   0.12:$ &  0 &  0 \\
HD40657                        & 201  & 4403  &  1.75  & $ -0.58$ &  2 & 	4264 $\pm$   47  &  1.81 $\pm$    0.17  &$ -0.73 \pm  0.07~~$ &  0 &  0 \\
HD41312                        & 203  & 4000  &  0.93  & $ -0.55$ &  1 & 	4044 $\pm$   31  &  1.77 $\pm$    0.14  &$ -0.75 \pm  0.07~~$ &  0 &  0 \\
HD41636                        & 207  & 4690  &  2.50  & $ -0.23$ &  1 & 	4688 $\pm$   92  &  2.42 $\pm$    0.24  &$ -0.29 \pm  0.09~~$ &  0 &  0 \\
HD41597                        & 209  & 4686  &  2.25  & $ -0.48$ &  2 & 	4607 $\pm$   93  &  2.01 $\pm$    0.26  &$ -0.54 \pm  0.11~~$ &  0 &  1 \\
HD42474                        & 210  & 3789  &  0.70  & $ -0.36$ &  1 & 	3719 $\pm$   25  &  0.62 $\pm$    0.23  &$ -0.13 \pm   0.13:$ &  0 &  0 \\
HD42543                        & 211  & 3657  &  0.00  & $ -0.42$ &  2 & 	3707 $\pm$   19  &  0.17 $\pm$    0.15  &$  0.18 \pm   0.07:$ &  0 &  1 \\
HD43380                        & 215  & 4556  &  2.34  & $ -0.01$ &  2 & 	4521 $\pm$   65  &  2.40 $\pm$    0.18  &$ -0.05 \pm  0.07~~$ &  0 &  0 \\
HD44030                        & 219  & 4198  &  1.00  & $ -0.50$ &  2 & 	4026 $\pm$   36  &  1.75 $\pm$    0.17  &$ -0.51 \pm  0.07~~$ &  0 &  0 \\
HD44889                        & 220  & 3825  &  0.40  & $ -0.20$ &  2 & 	4006 $\pm$   35  &  1.51 $\pm$    0.19  &$ -0.32 \pm  0.08~~$ &  0 &  1 \\
HD45829                        & 223  & 4459  &  0.20  & $ -0.01$ &  2 & 	4499 $\pm$   64  &  0.56 $\pm$    0.15  &$  0.11 \pm  0.08~~$ &  2 &  1 \\
HD47205                        & 225  & 4774  &  3.07  & $  0.11$ &  0 & 	4728 $\pm$   85  &  3.10 $\pm$    0.18  &$  0.19 \pm  0.07~~$ &  0 &  0 \\
HD47914                        & 227  & 3980  &  1.76  & $ -0.03$ &  1 & 	3938 $\pm$   33  &  1.79 $\pm$    0.18  &$  0.04 \pm  0.07~~$ &  0 &  0 \\
HD48329                        & 228  & 4624  &  0.60  & $ -0.09$ &  0 & 	4496 $\pm$   61  &  0.75 $\pm$    0.15  &$  0.08 \pm  0.07~~$ &  2 &  1 \\
HD48433                        & 229  & 4475  &  2.01  & $ -0.25$ &  0 & 	4464 $\pm$   63  &  2.01 $\pm$    0.19  &$ -0.22 \pm  0.08~~$ &  0 &  0 \\
HD49161                        & 233  & 4140  &  1.86  & $ -0.03$ &  2 & 	4168 $\pm$   52  &  1.82 $\pm$    0.21  &$  0.17 \pm  0.07~~$ &  0 &  0 \\
HD49331                        & 234  & 3600  &  0.60  & $  0.08$ &  2 & 	3830 $\pm$   15  &  0.44 $\pm$    0.11  &$  0.13 \pm   0.04:$ &  0 &  0 \\
HD50778                        & 236  & 4025  &  1.65  & $ -0.38$ &  1 & 	4009 $\pm$   43  &  1.77 $\pm$    0.21  &$ -0.43 \pm  0.10~~$ &  0 &  1 \\
HD51440                        & 238  & 4405  &  2.28  & $ -0.35$ &  2 & 	4313 $\pm$   56  &  1.72 $\pm$    0.19  &$ -0.66 \pm  0.08~~$ &  0 &  0 \\
HD52005                        & 239  & 4117  &  0.20  & $ -0.20$ &  1 & 	4071 $\pm$   35  &  0.66 $\pm$    0.12  &$  0.08 \pm  0.05~~$ &  0 &  1 \\
HD54810                        & 244  & 4720  &  2.49  & $ -0.30$ &  0 & 	4726 $\pm$   88  &  2.58 $\pm$    0.22  &$ -0.33 \pm  0.08~~$ &  0 &  0 \\
HD54719                        & 245  & 4413  &  2.16  & $  0.09$ &  1 & 	4405 $\pm$   51  &  2.14 $\pm$    0.17  &$  0.13 \pm  0.06~~$ &  0 &  0 \\
HD56577                        & 250  & 4158  &  1.25  & $  0.15$ &  2 & 	3904 $\pm$   21  &  0.48 $\pm$    0.11  &$  0.12 \pm  0.05~~$ &  0 &  1 \\
HD57264                        & 253  & 4650  &  2.77  & $ -0.37$ &  1 & 	4599 $\pm$   75  &  2.41 $\pm$    0.20  &$ -0.40 \pm  0.08~~$ &  0 &  0 \\
HD58207                        & 254  & 4785  &  2.59  & $ -0.11$ &  1 & 	4806 $\pm$   92  &  2.55 $\pm$    0.22  &$ -0.11 \pm  0.08~~$ &  0 &  0 \\
HD60522                        & 264  & 3884  &  1.20  & $  0.00$ &  2 & 	3834 $\pm$   19  &  1.54 $\pm$    0.13  &$ -0.02 \pm  0.06~~$ &  0 &  0 \\
HD61772                        & 268  & 3990  &  1.43  & $ -0.22$ &  2 & 	4096 $\pm$   38  &  1.46 $\pm$    0.18  &$ -0.04 \pm  0.06~~$ &  0 &  0 \\
HD61603                        & 269  & 3870  &  1.50  & $  0.12$ &  2 & 	3953 $\pm$   23  &  1.43 $\pm$    0.14  &$  0.19 \pm  0.05~~$ &  0 &  1 \\
HD61935                        & 270  & 4799  &  2.61  & $ -0.02$ &  0 & 	4802 $\pm$   81  &  2.57 $\pm$    0.19  &$ -0.06 \pm  0.07~~$ &  0 &  0 \\
HD61913                        & 271  & 3530  &  0.71  & $  0.09$ &  2 & 	3568 $\pm$   13  &  0.55 $\pm$    0.15  &$  0.06 \pm   0.09:$ &  1 &  0 \\
HD62721                        & 275  & 3961  &  1.52  & $ -0.22$ &  1 & 	3913 $\pm$   21  &  1.81 $\pm$    0.12  &$ -0.36 \pm  0.06~~$ &  0 &  0 \\
HD63302                        & 276  & 4500  &  0.20  & $  0.17$ &  2 & 	4264 $\pm$   81  &  0.12 $\pm$    0.15  &$  0.12 \pm  0.09~~$ &  0 &  2 \\
HD63352                        & 277  & 4226  &  2.20  & $ -0.31$ &  2 & 	4149 $\pm$   36  &  1.71 $\pm$    0.14  &$ -0.60 \pm  0.06~~$ &  0 &  0 \\
BD-18 2065                     & 278  & 4700  &  1.90  & $ -0.76$ &  1 & 	4878 $\pm$  148  &  2.43 $\pm$    0.39  &$ -0.71 \pm  0.16~~$ &  1 &  0 \\
HD64332                        & 279  & 3517  &  0.50  & $ -0.30$ &  2 & 	3515 $\pm$   26  &  0.19 $\pm$    0.21  &$ -0.11 \pm   0.19:$ &  0 &  1 \\
HD63791                        & 281  & 4715  &  1.75  & $ -1.68$ &  0 & 	4822 $\pm$  132  &  1.94 $\pm$    0.36  &$ -1.62 \pm  0.14~~$ &  1 &  2 \\
HD65953                        & 287  & 3960  &  1.68  & $ -0.36$ &  1 & 	3986 $\pm$   24  &  1.73 $\pm$    0.12  &$ -0.34 \pm  0.05~~$ &  0 &  0 \\
HD66141                        & 289  & 4314  &  2.07  & $ -0.39$ &  1 & 	4265 $\pm$   57  &  1.98 $\pm$    0.19  &$ -0.51 \pm  0.08~~$ &  0 &  1 \\
HD69267                        & 295  & 4039  &  1.79  & $ -0.15$ &  1 & 	4068 $\pm$   32  &  1.49 $\pm$    0.16  &$ -0.19 \pm  0.06~~$ &  0 &  1 \\
HD70272                        & 300  & 3895  &  1.27  & $  0.04$ &  1 & 	3921 $\pm$   19  &  1.46 $\pm$    0.12  &$ -0.06 \pm  0.05~~$ &  0 &  0 \\
HD72184                        & 302  & 4592  &  2.53  & $  0.19$ &  1 & 	4606 $\pm$   69  &  2.87 $\pm$    0.17  &$  0.18 \pm  0.06~~$ &  0 &  0 \\
HD73471                        & 305  & 4511  &  2.19  & $  0.08$ &  1 & 	4495 $\pm$   48  &  2.13 $\pm$    0.15  &$  0.10 \pm  0.06~~$ &  0 &  0 \\
HD73394                        & 309  & 4543  &  1.45  & $ -1.50$ &  1 & 	4612 $\pm$  135  &  1.48 $\pm$    0.34  &$ -1.49 \pm  0.16~~$ &  2 &  0 \\
HD73593                        & 311  & 4777  &  2.58  & $ -0.12$ &  2 & 	4815 $\pm$   99  &  2.82 $\pm$    0.23  &$ -0.17 \pm  0.09~~$ &  0 &  0 \\
HD74442                        & 315  & 4686  &  2.58  & $ -0.03$ &  0 & 	4689 $\pm$   72  &  2.49 $\pm$    0.18  &$ -0.03 \pm  0.07~~$ &  0 &  0 \\
HD74462                        & 319  & 4640  &  1.65  & $ -1.46$ &  0 & 	4747 $\pm$  119  &  1.83 $\pm$    0.32  &$ -1.40 \pm  0.14~~$ &  0 &  0 \\
HD75691                        & 321  & 4306  &  2.42  & $ -0.06$ &  1 & 	4299 $\pm$   56  &  2.10 $\pm$    0.19  &$ -0.16 \pm  0.07~~$ &  0 &  0 \\
HD77236                        & 332  & 4427  &  2.01  & $ -0.70$ &  1 & 	4343 $\pm$   63  &  1.89 $\pm$    0.22  &$ -0.89 \pm  0.10~~$ &  1 &  0 \\
HD78541                        & 333  & 3890  &  1.55  & $ -0.29$ &  2 & 	3917 $\pm$   25  &  1.45 $\pm$    0.16  &$ -0.37 \pm  0.07~~$ &  0 &  0 \\
HD79211                        & 339  & 3855  &  4.71  & $ -0.22$ &  2 & 	3846 $\pm$   31  &  4.63 $\pm$    0.05  &$ -0.17 \pm  0.07~~$ &  0 &  1 \\
HD80390                        & 343  & 3492  &  1.02  & $     -$ &  2 & 	3366 $\pm$   18  &  0.53 $\pm$    0.17  &$ -0.10 \pm   0.17:$ &  1 &  1 \\
HD81192                        & 346  & 4737  &  2.59  & $ -0.63$ &  0 & 	4745 $\pm$  109  &  2.57 $\pm$    0.28  &$ -0.76 \pm  0.12~~$ &  0 &  0 \\
HD81797                        & 347  & 4120  &  1.93  & $ -0.05$ &  1 & 	4171 $\pm$   73  &  1.65 $\pm$    0.28  &$  0.01 \pm  0.10~~$ &  0 &  0 \\
HD82734                        & 351  & 4956  &  2.74  & $  0.25$ &  1 & 	4906 $\pm$   96  &  2.56 $\pm$    0.23  &$  0.20 \pm  0.08~~$ &  1 &  0 \\
HD83212                        & 354  & 4533  &  1.10  & $ -1.48$ &  0 & 	4472 $\pm$   96  &  0.99 $\pm$    0.19  &$ -1.64 \pm  0.12~~$ &  1 &  1 \\
HD81817                        & 355  & 4030  &  1.87  & $  0.09$ &  2 & 	4168 $\pm$   45  &  1.40 $\pm$    0.17  &$  0.15 \pm  0.06~~$ &  0 &  0 \\
HD83425                        & 356  & 4120  &  2.00  & $ -0.35$ &  2 & 	4150 $\pm$   43  &  1.99 $\pm$    0.17  &$ -0.47 \pm  0.07~~$ &  0 &  1 \\
HD83618                        & 357  & 4288  &  1.94  & $ -0.07$ &  1 & 	4244 $\pm$   52  &  1.88 $\pm$    0.18  &$ -0.20 \pm  0.07~~$ &  0 &  0 \\
HD83632                        & 358  & 4198  &  1.00  & $ -1.00$ &  2 & 	4167 $\pm$   48  &  1.41 $\pm$    0.18  &$ -0.85 \pm  0.08~~$ &  0 &  0 \\
HD83506                        & 360  & 4710  &  2.77  & $  0.02$ &  2 & 	4875 $\pm$  117  &  2.36 $\pm$    0.29  &$  0.12 \pm  0.11~~$ &  0 &  0 \\
HD85503                        & 366  & 4492  &  2.41  & $  0.27$ &  0 & 	4425 $\pm$   60  &  2.56 $\pm$    0.18  &$  0.27 \pm  0.07~~$ &  0 &  0 \\
HD85773                        & 367  & 4414  &  0.83  & $ -2.31$ &  0 & 	4345 $\pm$   50  &  0.66 $\pm$    0.12  &$ -2.48 \pm  0.07~~$ &  1 &  2 \\
HD88230                        & 373  & 3917  &  4.68  & $ -0.14$ &  1 & 	4017 $\pm$   36  &  4.67 $\pm$    0.06  &$ -0.01 \pm  0.07~~$ &  0 &  1 \\
HD88609                        & 376  & 4561  &  1.04  & $ -2.66$ &  0 & 	4417 $\pm$   65  &  0.91 $\pm$    0.18  &$ -2.82 \pm  0.01~~$ &  2 &  2 \\
HD89484                        & 382  & 4380  &  2.00  & $ -0.42$ &  0 & 	4381 $\pm$   56  &  1.79 $\pm$    0.18  &$ -0.50 \pm  0.07~~$ &  0 &  0 \\
HD237903                       & 388  & 4070  &  4.70  & $ -0.34$ &  2 & 	4106 $\pm$   27  &  4.64 $\pm$    0.04  &$ -0.16 \pm  0.04~~$ &  1 &  1 \\
HD92523                        & 391  & 4090  &  1.96  & $ -0.38$ &  1 & 	4112 $\pm$   43  &  1.77 $\pm$    0.18  &$ -0.43 \pm  0.07~~$ &  0 &  0 \\
HD95578                        & 397  & 3700  &  1.22  & $ -0.23$ &  2 & 	3849 $\pm$   17  &  1.26 $\pm$    0.13  &$ -0.01 \pm   0.05:$ &  0 &  0 \\
HD95735                        & 398  & 3473  &  4.80  & $ -0.32$ &  1 & 	3454 $\pm$   27  &  4.78 $\pm$    0.05  &$ -0.27 \pm  0.11~~$ &  0 &  1 \\
BD+44 2051                     & 399  & 3600  &  4.90  & $ -0.43$ &  1 & 	3628 $\pm$   23  &  4.87 $\pm$    0.04  &$ -0.48 \pm  0.09~~$ &  0 &  2 \\
HD96360                        & 400  & 3550  &  0.50  & $ -0.58$ &  2 & 	3471 $\pm$   22  &  0.80 $\pm$    0.23  &$  0.00 \pm   0.17:$ &  0 &  1 \\
HD97907                        & 404  & 4351  &  2.07  & $ -0.10$ &  2 & 	4307 $\pm$  135  &  2.16 $\pm$    0.45  &$ -0.19 \pm  0.17~~$ &  0 &  1 \\
HD99998                        & 413  & 3939  &  1.80  & $ -0.31$ &  2 & 	3979 $\pm$   28  &  1.53 $\pm$    0.15  &$ -0.37 \pm  0.07~~$ &  0 &  0 \\
HD102224                       & 418  & 4406  &  1.83  & $ -0.43$ &  0 & 	4455 $\pm$   58  &  2.02 $\pm$    0.18  &$ -0.40 \pm  0.07~~$ &  0 &  1 \\
HD102328                       & 420  & 4421  &  2.19  & $  0.29$ &  0 & 	4380 $\pm$   53  &  2.56 $\pm$    0.17  &$  0.28 \pm  0.06~~$ &  0 &  0 \\
HD103932                       & 426  & 4560  &  4.49  & $  0.12$ &  1 & 	4431 $\pm$   55  &  4.55 $\pm$    0.11  &$  0.06 \pm  0.06~~$ &  2 &  1 \\
HD104307                       & 427  & 4451  &  2.00  & $ -0.01$ &  2 & 	4423 $\pm$   50  &  2.24 $\pm$    0.16  &$ -0.07 \pm  0.06~~$ &  0 &  0 \\
HD105740                       & 433  & 4700  &  2.50  & $ -0.51$ &  2 & 	4791 $\pm$  188  &  2.78 $\pm$    0.46  &$ -0.54 \pm  0.19~~$ &  2 &  0 \\
BD+31 2360                     & 440  & 4600  &  2.00  & $ -0.91$ &  2 & 	4716 $\pm$  111  &  2.44 $\pm$    0.30  &$ -0.79 \pm  0.12~~$ &  1 &  0 \\
HD108564                       & 442  & 4660  &  4.67  & $ -1.08$ &  2 & 	4634 $\pm$   73  &  4.67 $\pm$    0.12  &$ -1.00 \pm  0.11~~$ &  1 &  1 \\
HD110014                       & 447  & 4447  &  2.33  & $  0.17$ &  1 & 	4425 $\pm$   65  &  2.34 $\pm$    0.20  &$  0.25 \pm  0.07~~$ &  0 &  0 \\
HD111631                       & 452  & 3907  &  4.50  & $ -0.01$ &  2 & 	3908 $\pm$   44  &  4.67 $\pm$    0.07  &$  0.02 \pm  0.07~~$ &  0 &  1 \\
HD112127                       & 455  & 4540  &  2.10  & $  0.17$ &  1 & 	4384 $\pm$   83  &  2.46 $\pm$    0.26  &$  0.22 \pm  0.09~~$ &  0 &  0 \\
HD113092                       & 457  & 4240  &  2.11  & $ -0.83$ &  1 & 	4269 $\pm$   53  &  1.47 $\pm$    0.18  &$ -0.81 \pm  0.08~~$ &  0 &  0 \\
HD113285                       & 459  & 2900  &  0.00  & $     -$ &  2 & 	2902 $\pm$    4  &  0.21 $\pm$    0.04  &$ -0.33 \pm   0.02:$ &  0 &  2 \\
HD114038                       & 460  & 4628  &  2.68  & $  0.02$ &  1 & 	4567 $\pm$   72  &  2.33 $\pm$    0.19  &$ -0.02 \pm  0.07~~$ &  1 &  0 \\
HD116544                       & 472  & 4404  &  3.50  & $ -0.20$ &  2 & 	4417 $\pm$   89  &  3.31 $\pm$    0.22  &$  0.15 \pm  0.08~~$ &  0 &  0 \\
HD117876                       & 476  & 4582  &  2.25  & $ -0.50$ &  1 & 	4688 $\pm$   85  &  2.26 $\pm$    0.23  &$ -0.51 \pm  0.09~~$ &  1 &  0 \\
HD118055                       & 477  & 4241  &  0.76  & $ -1.82$ &  0 & 	4391 $\pm$  116  &  0.78 $\pm$    0.23  &$ -1.86 \pm  0.16~~$ &  1 &  1 \\
HD118100                       & 478  & 4300  &  4.50  & $  0.05$ &  1 & 	4277 $\pm$   60  &  4.48 $\pm$    0.10  &$ -0.14 \pm  0.07~~$ &  2 &  0 \\
HD119228                       & 481  & 3600  &  1.60  & $  0.30$ &  2 & 	3705 $\pm$   16  &  1.06 $\pm$    0.16  &$ -0.10 \pm   0.08:$ &  0 &  0 \\
HD119291                       & 483  & 4528  &  4.22  & $ -0.10$ &  2 & 	4295 $\pm$   57  &  4.57 $\pm$    0.10  &$  0.04 \pm  0.07~~$ &  1 &  1 \\
HD119667                       & 484  & 3700  &  1.00  & $ -0.35$ &  2 & 	3740 $\pm$   28  &  0.89 $\pm$    0.27  &$ -0.11 \pm   0.13:$ &  0 &  0 \\
HD121130                       & 486  & 3652  &  1.00  & $ -0.24$ &  2 & 	3543 $\pm$   19  &  0.85 $\pm$    0.19  &$ -0.02 \pm   0.13:$ &  1 &  1 \\
HD120933                       & 487  & 3646  &  1.52  & $  0.10$ &  2 & 	3594 $\pm$   23  &  1.05 $\pm$    0.23  &$ -0.15 \pm   0.16:$ &  1 &  1 \\
HD121299                       & 489  & 4683  &  2.57  & $ -0.04$ &  1 & 	4695 $\pm$   73  &  2.58 $\pm$    0.18  &$  0.10 \pm  0.07~~$ &  0 &  0 \\
HD122563                       & 493  & 4616  &  1.20  & $ -2.71$ &  0 & 	4618 $\pm$   80  &  1.32 $\pm$    0.20  &$ -2.67 \pm  0.09~~$ &  0 &  1 \\
HD122956                       & 496  & 4635  &  1.49  & $ -1.75$ &  0 & 	4734 $\pm$  125  &  1.59 $\pm$    0.31  &$ -1.68 \pm  0.14~~$ &  1 &  1 \\
HD123657                       & 497  & 3505  &  0.73  & $ -0.03$ &  2 & 	3408 $\pm$   17  &  0.66 $\pm$    0.17  &$ -0.05 \pm   0.15:$ &  0 &  1 \\
HD124186                       & 499  & 4360  &  2.10  & $  0.34$ &  2 & 	4384 $\pm$   75  &  2.56 $\pm$    0.23  &$  0.27 \pm  0.08~~$ &  0 &  0 \\
HD124897$^a$                   & 501  & 4308  &  1.66  & $ -0.55$ &  0 & 	4245 $\pm$  160  &  1.94 $\pm$    0.51  &$ -0.70 \pm  0.21~~$ &  2 &  0 \\
BD+012916                      & 505  & 4326  &  0.78  & $ -1.83$ &  1 & 	4375 $\pm$   83  &  0.77 $\pm$    0.17  &$ -1.86 \pm  0.12~~$ &  2 &  0 \\
HD126327                       & 508  & 2850  &  0.00  & $ -0.58$ &  2 & 	2908 $\pm$   16  &  0.37 $\pm$    0.14  &$ -0.33 \pm   0.05:$ &  0 &  0 \\
CD-26 10417                    & 520  & 4570  &  4.50  & $  0.06$ &  2 & 	4625 $\pm$   85  &  4.62 $\pm$    0.14  &$ -0.21 \pm  0.08~~$ &  2 &  0 \\
HD130705                       & 526  & 4350  &  2.10  & $  0.51$ &  2 & 	4375 $\pm$   76  &  2.56 $\pm$    0.24  &$  0.34 \pm  0.07~~$ &  0 &  0 \\
HD130694                       & 527  & 4040  &  1.85  & $ -0.69$ &  1 & 	4093 $\pm$   37  &  1.74 $\pm$    0.16  &$ -0.77 \pm  0.07~~$ &  0 &  1 \\
HD131430                       & 528  & 4190  &  2.18  & $  0.04$ &  2 & 	4287 $\pm$   50  &  2.19 $\pm$    0.18  &$  0.09 \pm  0.06~~$ &  0 &  0 \\
HD131918                       & 530  & 4055  &  1.68  & $ -0.04$ &  1 & 	4118 $\pm$   44  &  1.56 $\pm$    0.18  &$ -0.10 \pm  0.07~~$ &  0 &  1 \\
HD131976                       & 531  & 3454  &  4.73  & $ -0.19$ &  2 & 	3541 $\pm$   38  &  4.72 $\pm$    0.08  &$ -0.14 \pm  0.12~~$ &  0 &  1 \\
HD131977                       & 532  & 4611  &  4.56  & $  0.06$ &  0 & 	4501 $\pm$   56  &  4.59 $\pm$    0.11  &$ -0.05 \pm  0.07~~$ &  2 &  0 \\
HD132345                       & 533  & 4382  &  2.33  & $  0.34$ &  1 & 	4403 $\pm$   68  &  2.54 $\pm$    0.20  &$  0.31 \pm  0.07~~$ &  0 &  0 \\
HD132933                       & 535  & 3660  &  0.70  & $     -$ &  2 & 	3797 $\pm$   24  &  1.30 $\pm$    0.19  &$ -0.71 \pm   0.12:$ &  1 &  0 \\
HD133124                       & 536  & 3960  &  1.68  & $ -0.04$ &  2 & 	4006 $\pm$   29  &  1.76 $\pm$    0.16  &$ -0.01 \pm  0.06~~$ &  0 &  0 \\
BD+06 2986                     & 537  & 4000  &  4.80  & $ -0.30$ &  2 & 	3965 $\pm$   59  &  4.59 $\pm$    0.08  &$ -0.42 \pm  0.09~~$ &  2 &  2 \\
BD+302611                      & 538  & 4300  &  0.98  & $ -1.36$ &  0 & 	4400 $\pm$   74  &  1.04 $\pm$    0.17  &$ -1.45 \pm  0.10~~$ &  2 &  1 \\
HD134440                       & 542  & 4821  &  4.62  & $ -1.43$ &  0 & 	4955 $\pm$   71  &  4.70 $\pm$    0.12  &$ -1.34 \pm  0.11~~$ &  1 &  1 \\
HD135482                       & 546  & 4550  &  2.77  & $  0.03$ &  2 & 	4530 $\pm$   90  &  2.32 $\pm$    0.26  &$ -0.04 \pm  0.10~~$ &  2 &  0 \\
HD136726                       & 549  & 4159  &  1.91  & $  0.03$ &  1 & 	4176 $\pm$   49  &  1.85 $\pm$    0.18  &$ -0.09 \pm  0.07~~$ &  0 &  0 \\
HD137071                       & 551  & 3952  &  1.13  & $ -0.21$ &  2 & 	3929 $\pm$   30  &  1.10 $\pm$    0.18  &$  0.06 \pm  0.07~~$ &  2 &  1 \\
HD136834                       & 552  & 4765  &  4.41  & $  0.22$ &  1 & 	4856 $\pm$  112  &  4.50 $\pm$    0.18  &$  0.23 \pm  0.08~~$ &  0 &  0 \\
HD137759                       & 554  & 4514  &  2.69  & $  0.09$ &  1 & 	4459 $\pm$   73  &  2.43 $\pm$    0.21  &$  0.08 \pm  0.08~~$ &  0 &  0 \\
HD137471                       & 555  & 3810  &  1.10  & $  0.07$ &  2 & 	3793 $\pm$   14  &  1.13 $\pm$    0.12  &$ -0.04 \pm  0.06~~$ &  0 &  0 \\
HD137704                       & 557  & 4109  &  1.97  & $ -0.37$ &  1 & 	4044 $\pm$   31  &  1.74 $\pm$    0.14  &$ -0.47 \pm  0.06~~$ &  0 &  0 \\
HD138481                       & 560  & 3915  &  1.46  & $  0.13$ &  2 & 	3898 $\pm$   19  &  1.25 $\pm$    0.13  &$ -0.07 \pm  0.06~~$ &  0 &  0 \\
HD139669                       & 561  & 3920  &  1.69  & $ -0.05$ &  1 & 	3930 $\pm$   33  &  1.44 $\pm$    0.20  &$  0.12 \pm  0.07~~$ &  0 &  0 \\
MS 1558.4-2232                 & 580  & 4250  &  3.50  & $  0.10$ &  2 & 	4715 $\pm$  163  &  4.01 $\pm$    0.28  &$ -0.17 \pm  0.14~~$ &  0 &  0 \\
HD144872                       & 583  & 4739  &  4.65  & $ -0.30$ &  2 & 	4785 $\pm$   63  &  4.76 $\pm$    0.11  &$ -0.29 \pm  0.07~~$ &  1 &  1 \\
HD145250                       & 588  & 4540  &  2.74  & $ -0.36$ &  2 & 	4530 $\pm$   91  &  2.28 $\pm$    0.26  &$ -0.33 \pm  0.11~~$ &  0 &  1 \\
HD146051                       & 590  & 3779  &  1.20  & $  0.00$ &  1 & 	3779 $\pm$   21  &  1.46 $\pm$    0.17  &$ -0.15 \pm   0.08:$ &  0 &  0 \\
HD147379$^a$                   & 591  & 3930  &  4.84  & $  0.15$ &  2 & 	3873 $\pm$   50  &  4.68 $\pm$    0.09  &$  0.06 \pm  0.09~~$ &  0 &  1 \\
HD147923 ?                     & 593  & 3600  &  0.80  & $ -0.19$ &  2 & 	4787 $\pm$   70  &  4.76 $\pm$    0.11  &$ -0.28 \pm   0.07:$ &  1 &  1 \\
HD148513                       & 597  & 4044  &  1.67  & $ -0.02$ &  1 & 	4114 $\pm$   51  &  2.16 $\pm$    0.22  &$  0.19 \pm  0.07~~$ &  0 &  0 \\
HD148897                       & 600  & 4280  &  0.80  & $ -0.90$ &  1 & 	4278 $\pm$   72  &  0.99 $\pm$    0.18  &$ -1.20 \pm  0.12~~$ &  1 &  0 \\
HD150275                       & 601  & 4667  &  2.50  & $ -0.58$ &  2 & 	4622 $\pm$  105  &  2.40 $\pm$    0.29  &$ -0.70 \pm  0.12~~$ &  1 &  0 \\
HD149009                       & 603  & 3910  &  1.60  & $  0.18$ &  2 & 	3862 $\pm$   19  &  1.20 $\pm$    0.14  &$  0.09 \pm  0.05~~$ &  0 &  1 \\
HD149161                       & 606  & 3925  &  1.53  & $ -0.17$ &  1 & 	3915 $\pm$   25  &  1.64 $\pm$    0.15  &$ -0.26 \pm  0.07~~$ &  0 &  0 \\
HD151203                       & 614  & 3640  &  0.70  & $ -0.10$ &  2 & 	3570 $\pm$   21  &  0.91 $\pm$    0.22  &$  0.03 \pm   0.12:$ &  1 &  1 \\
HD151217                       & 615  & 3987  &  1.52  & $ -0.03$ &  1 & 	3878 $\pm$   22  &  1.59 $\pm$    0.14  &$  0.05 \pm  0.06~~$ &  0 &  0 \\
HD152601                       & 616  & 4644  &  2.68  & $  0.04$ &  1 & 	4661 $\pm$   85  &  2.67 $\pm$    0.21  &$  0.10 \pm  0.07~~$ &  0 &  0 \\
HD154733                       & 620  & 4235  &  2.10  & $ -0.04$ &  1 & 	4227 $\pm$   47  &  2.20 $\pm$    0.16  &$ -0.09 \pm  0.06~~$ &  0 &  0 \\
HD156283                       & 624  & 4170  &  1.90  & $  0.01$ &  1 & 	4206 $\pm$   39  &  1.58 $\pm$    0.13  &$  0.02 \pm  0.05~~$ &  0 &  0 \\
HD156026                       & 625  & 4357  &  4.59  & $ -0.23$ &  0 & 	4381 $\pm$   47  &  4.66 $\pm$    0.08  &$ -0.28 \pm  0.06~~$ &  2 &  1 \\
HD157881                       & 630  & 3941  &  4.70  & $ -0.20$ &  2 & 	4023 $\pm$   32  &  4.64 $\pm$    0.05  &$ -0.01 \pm  0.06~~$ &  0 &  1 \\
HD161074                       & 640  & 3980  &  1.83  & $ -0.27$ &  1 & 	3949 $\pm$   26  &  1.86 $\pm$    0.14  &$ -0.14 \pm  0.06~~$ &  0 &  0 \\
HD161096                       & 642  & 4581  &  2.35  & $  0.06$ &  0 & 	4497 $\pm$   85  &  2.49 $\pm$    0.24  &$  0.20 \pm  0.09~~$ &  0 &  0 \\
HD162211                       & 648  & 4552  &  2.59  & $  0.03$ &  1 & 	4486 $\pm$   76  &  2.45 $\pm$    0.21  &$ -0.06 \pm  0.08~~$ &  0 &  0 \\
HD164058                       & 650  & 3988  &  1.55  & $ -0.14$ &  0 & 	3963 $\pm$   24  &  1.51 $\pm$    0.14  &$  0.07 \pm  0.05~~$ &  0 &  0 \\
HD163990                       & 651  & 3300  &  0.14  & $ -0.02$ &  1 & 	3318 $\pm$   18  &  0.48 $\pm$    0.15  &$ -0.04 \pm   0.16:$ &  0 &  1 \\
HD164349                       & 654  & 4416  &  1.65  & $ -0.02$ &  1 & 	4594 $\pm$   79  &  1.74 $\pm$    0.21  &$ -0.01 \pm  0.09~~$ &  1 &  0 \\
HD165195                       & 657  & 4423  &  1.07  & $ -2.14$ &  0 & 	4391 $\pm$   81  &  0.75 $\pm$    0.18  &$ -2.32 \pm  0.11~~$ &  0 &  2 \\
HD166460                       & 667  & 4420  &  2.26  & $ -0.03$ &  2 & 	4478 $\pm$   64  &  2.19 $\pm$    0.19  &$ -0.05 \pm  0.07~~$ &  0 &  0 \\
HD167006                       & 669  & 3640  &  0.70  & $ -0.17$ &  2 & 	3597 $\pm$   25  &  1.12 $\pm$    0.23  &$ -0.16 \pm   0.16:$ &  1 &  1 \\
HD168322                       & 672  & 4776  &  2.00  & $ -0.45$ &  1 & 	4745 $\pm$  101  &  2.33 $\pm$    0.26  &$ -0.51 \pm  0.11~~$ &  0 &  0 \\
HD168720                       & 674  & 3800  &  1.47  & $  0.02$ &  2 & 	3788 $\pm$   22  &  1.45 $\pm$    0.17  &$ -0.08 \pm   0.07:$ &  0 &  0 \\
HD170693                       & 677  & 4410  &  2.18  & $ -0.41$ &  0 & 	4396 $\pm$   60  &  2.10 $\pm$    0.19  &$ -0.49 \pm  0.08~~$ &  0 &  0 \\
HD234677                       & 680  & 4200  &  4.50  & $  0.10$ &  2 & 	4184 $\pm$   68  &  4.33 $\pm$    0.11  &$ -0.01 \pm  0.08~~$ &  1 &  1 \\
HD171443                       & 682  & 4245  &  1.98  & $ -0.04$ &  1 & 	4220 $\pm$   57  &  2.04 $\pm$    0.20  &$ -0.10 \pm  0.07~~$ &  0 &  0 \\
HD171496                       & 683  & 4632  &  1.61  & $ -0.80$ &  1 & 	4933 $\pm$  139  &  2.29 $\pm$    0.37  &$ -0.73 \pm  0.15~~$ &  1 &  1 \\
HD172380                       & 685  & 3351  &  0.55  & $     -$ &  2 & 	3364 $\pm$   21  &  0.42 $\pm$    0.18  &$ -0.06 \pm   0.19:$ &  0 &  1 \\
HD173740                       & 690  & 3395  &  4.93  & $ -0.54$ &  1 & 	3311 $\pm$   45  &  5.01 $\pm$    0.08  &$ -0.34 \pm  0.19~~$ &  1 &  2 \\
HD172816                       & 691  & 3347  &  0.50  & $     -$ &  2 & 	3318 $\pm$   20  &  0.72 $\pm$    0.18  &$ -0.14 \pm   0.19:$ &  0 &  0 \\
HD173819                       & 697  & 4320  &  1.05  & $ -0.57$ &  2 & 	4392 $\pm$   57  & -0.25 $\pm$    0.01  &$ -0.67 \pm  0.07~~$ &  0 &  2 \\
HD175588                       & 704  & 3550  &  0.14  & $     -$ &  2 & 	3484 $\pm$   16  &  0.47 $\pm$    0.17  &$ -0.14 \pm   0.16:$ &  0 &  0 \\
HD175865                       & 705  & 3297  &  0.50  & $ -0.25$ &  2 & 	3316 $\pm$   18  &  0.36 $\pm$    0.15  &$  0.06 \pm   0.14:$ &  0 &  0 \\
HD177463                       & 712  & 4538  &  2.58  & $ -0.30$ &  1 & 	4611 $\pm$   68  &  2.30 $\pm$    0.18  &$ -0.23 \pm  0.07~~$ &  0 &  0 \\
HD180928                       & 717  & 4009  &  1.37  & $ -0.52$ &  1 & 	4024 $\pm$   34  &  1.79 $\pm$    0.16  &$ -0.66 \pm  0.07~~$ &  0 &  1 \\
HD182293                       & 719  & 4486  &  3.00  & $  0.05$ &  2 & 	4437 $\pm$   74  &  2.74 $\pm$    0.20  &$ -0.02 \pm  0.08~~$ &  1 &  0 \\
HD184786                       & 727  & 3482  &  0.46  & $ -0.01$ &  1 & 	3454 $\pm$   13  &  0.35 $\pm$    0.13  &$  0.03 \pm   0.11:$ &  0 &  0 \\
HD184406                       & 728  & 4507  &  2.50  & $  0.03$ &  1 & 	4428 $\pm$   71  &  2.71 $\pm$    0.20  &$  0.03 \pm  0.08~~$ &  0 &  0 \\
HD185657                       & 730  & 4941  &  3.00  & $ -0.40$ &  2 & 	4813 $\pm$  108  &  2.51 $\pm$    0.26  &$ -0.19 \pm  0.11~~$ &  1 &  0 \\
HD232078                       & 731  & 4000  &  0.30  & $ -1.60$ &  0 & 	3965 $\pm$   23  &  0.64 $\pm$    0.11  &$ -1.63 \pm  0.08~~$ &  0 &  2 \\
HD187111                       & 736  & 4450  &  1.10  & $ -1.71$ &  0 & 	4473 $\pm$  114  &  1.13 $\pm$    0.26  &$ -1.71 \pm  0.15~~$ &  0 &  1 \\
HD191046                       & 755  & 4587  &  2.12  & $ -0.64$ &  1 & 	4438 $\pm$   81  &  1.67 $\pm$    0.25  &$ -0.75 \pm  0.12~~$ &  0 &  1 \\
HD192577                       & 758  & 4115  &  1.45  & $ -0.20$ &  1 & 	4126 $\pm$   68  &  1.05 $\pm$    0.24  &$ -0.07 \pm  0.09~~$ &  1 &  0 \\
HD192909                       & 760  & 3880  &  1.34  & $ -0.26$ &  1 & 	3942 $\pm$   28  &  0.91 $\pm$    0.16  &$ -0.02 \pm  0.07~~$ &  0 &  0 \\
HD197989                       & 773  & 4730  &  2.58  & $ -0.15$ &  0 & 	4728 $\pm$   96  &  2.44 $\pm$    0.25  &$ -0.20 \pm  0.10~~$ &  0 &  0 \\
HD199191                       & 779  & 4667  &  2.25  & $ -0.70$ &  2 & 	4696 $\pm$  108  &  2.53 $\pm$    0.28  &$ -0.70 \pm  0.12~~$ &  0 &  0 \\
HD199799                       & 781  & 3393  &  0.50  & $ -0.15$ &  1 & 	3387 $\pm$   35  &  0.12 $\pm$    0.23  &$ -0.25 \pm   0.35:$ &  0 &  0 \\
HD200527                       & 782  & 3450  &  0.31  & $ -0.03$ &  1 & 	3503 $\pm$   18  &  0.20 $\pm$    0.17  &$ -0.07 \pm   0.14:$ &  0 &  0 \\
HD200905                       & 784  & 4005  &  1.21  & $ -0.34$ &  1 & 	3977 $\pm$   26  &  0.79 $\pm$    0.13  &$  0.10 \pm  0.05~~$ &  0 &  0 \\
HD200779                       & 785  & 4490  &  4.42  & $  0.04$ &  1 & 	4225 $\pm$   45  &  4.59 $\pm$    0.07  &$  0.02 \pm  0.06~~$ &  0 &  1 \\
HD201091                       & 788  & 4293  &  4.54  & $ -0.30$ &  0 & 	4162 $\pm$   42  &  4.64 $\pm$    0.06  &$ -0.31 \pm  0.06~~$ &  2 &  2 \\
HD203638                       & 795  & 4516  &  2.40  & $  0.02$ &  2 & 	4553 $\pm$   81  &  2.48 $\pm$    0.21  &$  0.12 \pm  0.07~~$ &  0 &  0 \\
HD204543                       & 803  & 4617  &  1.31  & $ -1.76$ &  0 & 	4590 $\pm$  108  &  1.17 $\pm$    0.23  &$ -1.97 \pm  0.12~~$ &  0 &  1 \\
HD204587                       & 804  & 4083  &  4.67  & $     -$ &  2 & 	4111 $\pm$   57  &  4.61 $\pm$    0.09  &$ -0.11 \pm  0.09~~$ &  0 &  1 \\
HD205512                       & 807  & 4723  &  2.50  & $  0.01$ &  1 & 	4703 $\pm$  103  &  2.57 $\pm$    0.26  &$  0.03 \pm  0.10~~$ &  0 &  0 \\
HD206078                       & 808  & 4658  &  2.87  & $ -0.51$ &  2 & 	4741 $\pm$  113  &  2.54 $\pm$    0.29  &$ -0.59 \pm  0.12~~$ &  0 &  1 \\
HD206952                       & 810  & 4612  &  2.52  & $  0.12$ &  1 & 	4643 $\pm$   78  &  2.61 $\pm$    0.19  &$  0.15 \pm  0.07~~$ &  0 &  0 \\
HD207130                       & 812  & 4751  &  2.69  & $  0.03$ &  1 & 	4741 $\pm$   76  &  2.65 $\pm$    0.18  &$  0.08 \pm  0.07~~$ &  0 &  0 \\
HD206778                       & 814  & 4216  &  1.00  & $ -0.09$ &  0 & 	4196 $\pm$   53  &  0.67 $\pm$    0.12  &$  0.04 \pm  0.06~~$ &  0 &  0 \\
HD207076                       & 816  & 3056  &  0.00  & $     -$ &  2 & 	3022 $\pm$   23  &  0.74 $\pm$    0.16  &$ -0.12 \pm   0.10:$ &  1 &  0 \\
HD210295                       & 825  & 4758  &  2.13  & $ -1.34$ &  0 & 	4864 $\pm$  178  &  2.30 $\pm$    0.48  &$ -1.26 \pm  0.18~~$ &  0 &  0 \\
HD210745                       & 827  & 4241  &  0.61  & $  0.13$ &  1 & 	4286 $\pm$   61  &  0.65 $\pm$    0.13  &$  0.11 \pm  0.07~~$ &  0 &  0 \\
HD211075                       & 830  & 4327  &  1.63  & $ -0.45$ &  1 & 	4318 $\pm$   76  &  1.84 $\pm$    0.25  &$ -0.42 \pm  0.11~~$ &  0 &  0 \\
HD212943                       & 832  & 4625  &  2.79  & $ -0.29$ &  1 & 	4634 $\pm$   97  &  2.62 $\pm$    0.25  &$ -0.31 \pm  0.10~~$ &  1 &  0 \\
HD213119                       & 833  & 3910  &  1.59  & $ -0.21$ &  1 & 	3914 $\pm$   23  &  1.42 $\pm$    0.15  &$ -0.14 \pm  0.06~~$ &  0 &  0 \\
HD213042                       & 835  & 4739  &  4.51  & $  0.16$ &  1 & 	4505 $\pm$   71  &  4.49 $\pm$    0.15  &$  0.12 \pm  0.07~~$ &  2 &  2 \\
G156-031                       & 838  & 2952  &  5.09  & $  0.05$ &  2 & 	2805 $\pm$   19  &  5.13 $\pm$    0.03  &$ -0.04 \pm  0.04~~$ &  0 &  2 \\
HD216228                       & 844  & 4770  &  2.57  & $  0.01$ &  0 & 	4745 $\pm$   80  &  2.49 $\pm$    0.20  &$ -0.03 \pm  0.07~~$ &  0 &  0 \\
HD216174                       & 845  & 4420  &  2.21  & $ -0.55$ &  1 & 	4371 $\pm$   70  &  1.82 $\pm$    0.23  &$ -0.61 \pm  0.10~~$ &  0 &  1 \\
HD216143                       & 847  & 4582  &  1.46  & $ -2.24$ &  0 & 	4638 $\pm$  113  &  1.38 $\pm$    0.27  &$ -2.09 \pm  0.14~~$ &  0 &  1 \\
HD217382                       & 850  & 4070  &  1.78  & $ -0.11$ &  1 & 	4105 $\pm$   42  &  1.96 $\pm$    0.18  &$  0.09 \pm  0.06~~$ &  0 &  0 \\
HD216640                       & 851  & 4581  &  2.80  & $  0.03$ &  1 & 	4612 $\pm$   78  &  3.11 $\pm$    0.18  &$  0.17 \pm  0.07~~$ &  0 &  1 \\
HD218031                       & 857  & 4717  &  2.55  & $ -0.13$ &  1 & 	4713 $\pm$   76  &  2.42 $\pm$    0.19  &$ -0.17 \pm  0.07~~$ &  0 &  0 \\
HD218329                       & 859  & 3810  &  1.10  & $  0.00$ &  2 & 	3796 $\pm$   25  &  1.46 $\pm$    0.18  &$  0.19 \pm  0.07~~$ &  0 &  1 \\
HD219134                       & 864  & 4710  &  4.53  & $  0.06$ &  0 & 	4759 $\pm$   67  &  4.63 $\pm$    0.11  &$  0.04 \pm  0.06~~$ &  2 &  0 \\
HD219449                       & 867  & 4667  &  2.61  & $ -0.04$ &  0 & 	4666 $\pm$   94  &  2.52 $\pm$    0.24  &$  0.00 \pm  0.09~~$ &  0 &  0 \\
HD219734                       & 871  & 3765  &  1.05  & $  0.12$ &  2 & 	3665 $\pm$   15  &  0.99 $\pm$    0.15  &$ -0.04 \pm   0.08:$ &  0 &  0 \\
HD219978                       & 873  & 3839  &  0.80  & $ -0.15$ &  2 & 	3910 $\pm$   34  &  0.19 $\pm$    0.16  &$  0.18 \pm  0.07~~$ &  0 &  1 \\
HD220009                       & 874  & 4297  &  1.76  & $ -0.67$ &  1 & 	4296 $\pm$   50  &  1.90 $\pm$    0.18  &$ -0.80 \pm  0.08~~$ &  0 &  1 \\
HD220954                       & 879  & 4710  &  2.56  & $ -0.05$ &  1 & 	4784 $\pm$  131  &  2.61 $\pm$    0.32  &$  0.06 \pm  0.12~~$ &  0 &  0 \\
HD221170                       & 880  & 4496  &  1.01  & $ -2.09$ &  0 & 	4608 $\pm$   95  &  1.29 $\pm$    0.22  &$ -2.05 \pm  0.12~~$ &  0 &  0 \\
HD221148                       & 881  & 4592  &  3.10  & $  0.30$ &  1 & 	4588 $\pm$   94  &  3.19 $\pm$    0.21  &$  0.34 \pm  0.07~~$ &  2 &  0 \\
HD221345                       & 882  & 4675  &  2.54  & $ -0.30$ &  0 & 	4662 $\pm$   91  &  2.33 $\pm$    0.24  &$ -0.34 \pm  0.10~~$ &  0 &  0 \\
BD+19 5116B                    & 884  & 3080  &  5.06  & $  0.14$ &  2 & 	3259 $\pm$   59  &  4.82 $\pm$    0.11  &$ -0.26 \pm  0.18~~$ &  0 &  0 \\
HD222404                       & 887  & 4755  &  3.14  & $  0.08$ &  1 & 	4758 $\pm$   98  &  3.16 $\pm$    0.21  &$  0.10 \pm  0.08~~$ &  0 &  0 \\
G171-010                       & 890  & 3058  &  5.12  & $  0.05$ &  2 & 	2894 $\pm$   22  &  5.04 $\pm$    0.03  &$  0.09 \pm  0.03~~$ &  0 &  2 \\
HD223524                       & 893  & 4590  &  2.50  & $  0.07$ &  2 & 	4560 $\pm$   72  &  2.41 $\pm$    0.19  &$  0.02 \pm  0.07~~$ &  0 &  0 \\
HD224458                       & 895  & 4722  &  2.20  & $ -0.49$ &  2 & 	4809 $\pm$   92  &  2.27 $\pm$    0.24  &$ -0.44 \pm  0.10~~$ &  0 &  0 \\
NGC288 77                      & 897  & 4308  &  0.90  & $ -1.32$ &  2 & 	4238 $\pm$   71  &  1.12 $\pm$    0.26  &\multicolumn{1}{r}{$ -1.32          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC1904 153$^a$                & 915  & 4270  &  0.75  & $ -1.60$ &  1 & 	4269 $\pm$   80  &  0.77 $\pm$    0.23  &\multicolumn{1}{r}{$ -1.60          ~~$\hspace*{1 em}} &  2 &  0 \\
NGC1904 160$^a$                & 916  & 4119  &  0.70  & $ -1.60$ &  1 & 	4264 $\pm$   67  &  0.67 $\pm$    0.18  &\multicolumn{1}{r}{$ -1.60          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC1904 223                    & 917  & 4250  &  0.75  & $ -1.60$ &  1 & 	4170 $\pm$   73  &  0.68 $\pm$    0.19  &\multicolumn{1}{r}{$ -1.60          ~~$\hspace*{1 em}} &  0 &  2 \\
NGC2420 140                    & 918  & 4397  &  1.73  & $ -0.31$ &  1 & 	4421 $\pm$   42  &  1.90 $\pm$    0.18  &\multicolumn{1}{r}{$ -0.31          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC2682 108                    & 919  & 4250  &  1.70  & $  0.00$ &  1 & 	4235 $\pm$   58  &  2.21 $\pm$    0.25  &\multicolumn{1}{r}{$  0.00          ~~$\hspace*{1 em}} &  0 &  0 \\
Cl*NGC5272 S I-IV-25           & 923  & 4367  &  1.27  & $ -1.50$ &  2 & 	4442 $\pm$   96  &  1.02 $\pm$    0.29  &\multicolumn{1}{r}{$ -1.50          ~~$\hspace*{1 em}} &  0 &  1 \\
Cl*NGC5272 S I-III-28          & 924  & 4175  &  0.55  & $ -1.50$ &  1 & 	4306 $\pm$   68  &  0.74 $\pm$    0.18  &\multicolumn{1}{r}{$ -1.50          ~~$\hspace*{1 em}} &  1 &  1 \\
NGC5272 398                    & 925  & 4541  &  1.51  & $ -1.50$ &  2 & 	4580 $\pm$  127  &  1.15 $\pm$    0.39  &\multicolumn{1}{r}{$ -1.50          ~~$\hspace*{1 em}} &  2 &  2 \\
Cl*NGC5904 ARP III-03          & 926  & 4070  &  0.75  & $ -1.29$ &  1 & 	4174 $\pm$   52  &  0.51 $\pm$    0.13  &\multicolumn{1}{r}{$ -1.29          ~~$\hspace*{1 em}} &  0 &  1 \\
Cl*NGC5904 ARP II-51$^a$       & 927  & 4587  &  1.75  & $ -1.29$ &  2 & 	5718 $\pm$  624  &  1.98 $\pm$    1.99  &\multicolumn{1}{r}{$ -1.29          ~~$\hspace*{1 em}} &  2 &  0 \\
Cl*NGC5904 ARP IV-19           & 930  & 4114  &  0.84  & $ -1.29$ &  2 & 	4251 $\pm$   80  &  0.90 $\pm$    0.25  &\multicolumn{1}{r}{$ -1.29          ~~$\hspace*{1 em}} &  2 &  1 \\
Cl*NGC6205 SAV A171$^a$        & 934  & 4483  &  1.14  & $     -$ &  2 & 	4266 $\pm$   94  &  1.35 $\pm$    0.29  &$ -0.80 \pm  0.14~~$ &  0 &  2 \\
Cl*NGC6205 SAV B786            & 935  & 3963  &  0.62  & $ -1.53$ &  1 & 	4114 $\pm$   49  &  0.43 $\pm$    0.11  &\multicolumn{1}{r}{$ -1.53          ~~$\hspace*{1 em}} &  0 &  2 \\
NGC6341 4114                   & 936  & 4728  &  1.70  & $ -2.31$ &  2 & 	4726 $\pm$  163  &  1.44 $\pm$    0.48  &\multicolumn{1}{r}{$ -2.31          ~~$\hspace*{1 em}} &  1 &  2 \\
NGC6341 3013                   & 937  & 4125  &  0.75  & $ -2.31$ &  0 & 	4226 $\pm$   39  &  0.38 $\pm$    0.09  &\multicolumn{1}{r}{$ -2.31          ~~$\hspace*{1 em}} &  0 &  2 \\
HD170820                       & 939  & 4700  &  1.63  & $  0.03$ &  2 & 	4499 $\pm$   57  &  1.44 $\pm$    0.18  &\multicolumn{1}{r}{$  0.03          ~~$\hspace*{1 em}} &  2 &  1 \\
Cl*NGC6791 GVZH R4             & 940  & 3600  &  1.00  & $  0.42$ &  2 & 	3382 $\pm$   21  &  0.20 $\pm$    0.18  &\multicolumn{1}{r}{$  0.42          ~~$\hspace*{1 em}} &  0 &  2 \\
Cl*NGC6791 GVZH R5             & 941  & 3282  &  0.40  & $  0.42$ &  2 & 	3193 $\pm$   33  &  1.12 $\pm$    0.21  &\multicolumn{1}{r}{$  0.42          ~~$\hspace*{1 em}} &  1 &  2 \\
Cl*NGC6791 GVZH R16            & 942  & 4000  &  1.50  & $  0.42$ &  2 & 	3890 $\pm$   47  &  1.81 $\pm$    0.26  &\multicolumn{1}{r}{$  0.42          ~~$\hspace*{1 em}} &  0 &  1 \\
Cl*NGC6791 GVZH R19            & 943  & 4007  &  1.77  & $  0.42$ &  2 & 	3904 $\pm$   54  &  1.95 $\pm$    0.29  &\multicolumn{1}{r}{$  0.42          ~~$\hspace*{1 em}} &  0 &  1 \\
Cl*NGC6838 AH A9               & 944  & 4162  &  1.31  & $ -0.78$ &  1 & 	4404 $\pm$   98  &  1.41 $\pm$    0.37  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  2 &  1 \\
NGC6838 1109                   & 945  & 4723  &  2.55  & $ -0.78$ &  2 & 	4759 $\pm$  202  &  2.33 $\pm$    0.81  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC6838 1095                   & 946  & 4639  &  1.73  & $ -0.78$ &  2 & 	4570 $\pm$   79  &  1.63 $\pm$    0.29  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC6838 1075                   & 948  & 4806  &  2.53  & $ -0.78$ &  2 & 	4809 $\pm$  201  &  2.52 $\pm$    0.79  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  2 &  0 \\
NGC6838 1073                   & 949  & 4785  &  2.48  & $ -0.78$ &  2 & 	4800 $\pm$  302  &  2.22 $\pm$    1.13  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  2 \\
NGC6838 1071                   & 951  & 4369  &  1.78  & $ -0.78$ &  1 & 	4397 $\pm$  126  &  1.80 $\pm$    0.55  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC6838 1066                   & 954  & 4150  &  1.50  & $ -0.78$ &  1 & 	4250 $\pm$   76  &  1.65 $\pm$    0.33  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC6838 1065                   & 955  & 4589  &  2.17  & $ -0.78$ &  2 & 	4664 $\pm$  158  &  1.98 $\pm$    0.62  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC6838 1064                   & 956  & 4210  &  1.46  & $ -0.78$ &  1 & 	4504 $\pm$  139  &  1.64 $\pm$    0.52  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  2 &  1 \\
NGC6838 1063                   & 957  & 4689  &  1.87  & $ -0.78$ &  2 & 	4706 $\pm$  161  &  1.62 $\pm$    0.56  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC6838 1021                   & 958  & 4270  &  1.45  & $ -0.78$ &  1 & 	4486 $\pm$   96  &  1.40 $\pm$    0.33  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  2 &  1 \\
NGC6838 1037                   & 959  & 4565  &  2.12  & $ -0.78$ &  2 & 	4576 $\pm$  137  &  2.12 $\pm$    0.56  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC6838 1009                   & 961  & 4672  &  1.72  & $ -0.78$ &  2 & 	4784 $\pm$  204  &  2.01 $\pm$    0.79  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  2 &  0 \\
NGC6838 1053$^a$               & 964  & 4150  &  1.50  & $ -0.78$ &  0 & 	4696 $\pm$  141  &  1.62 $\pm$    0.48  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC6838 1078$^a$               & 967  & 4271  &  0.90  & $  0.20$ &  1 & 	4261 $\pm$  102  &  1.87 $\pm$    0.34  &$ -0.22 \pm  0.14~~$ &  0 &  1 \\
NGC6838 1077$^a$               & 968  & 3965  &  0.90  & $ -0.78$ &  1 & 	3955 $\pm$   41  &  1.48 $\pm$    0.22  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  1 \\
Cl*NGC6838 AH S                & 969  & 4205  &  1.37  & $ -0.78$ &  2 & 	4244 $\pm$   65  &  1.28 $\pm$    0.25  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  0 &  0 \\
Cl*NGC6838 AH I                & 971  & 4178  &  1.15  & $ -0.78$ &  1 & 	4222 $\pm$   58  &  1.43 $\pm$    0.25  &\multicolumn{1}{r}{$ -0.78          ~~$\hspace*{1 em}} &  1 &  1 \\
NGC7789 329                    & 972  & 4500  &  2.18  & $  0.01$ &  2 & 	5093 $\pm$   69  &  2.52 $\pm$    0.22  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  1 &  0 \\
NGC7789 468                    & 973  & 4273  &  1.39  & $  0.01$ &  2 & 	4167 $\pm$   46  &  1.75 $\pm$    0.18  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC7789 353                    & 975  & 4494  &  2.31  & $  0.01$ &  2 & 	4538 $\pm$   76  &  2.30 $\pm$    0.28  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  1 &  0 \\
NGC7789 415                    & 976  & 3850  &  1.10  & $  0.01$ &  2 & 	3815 $\pm$   22  &  1.16 $\pm$    0.18  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC7789 461                    & 977  & 4243  &  1.56  & $  0.01$ &  2 & 	4123 $\pm$   42  &  1.75 $\pm$    0.18  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  1 &  1 \\
NGC7789 501                    & 978  & 4115  &  1.48  & $  0.01$ &  2 & 	4057 $\pm$   33  &  1.69 $\pm$    0.16  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  0 \\
NGC7789 575                    & 979  & 4544  &  2.06  & $  0.01$ &  2 & 	4547 $\pm$   61  &  2.18 $\pm$    0.21  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC7789 637                    & 980  & 4500  &  2.30  & $  0.01$ &  2 & 	4857 $\pm$   86  &  2.54 $\pm$    0.29  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC7789 765                    & 981  & 4578  &  1.76  & $  0.01$ &  1 & 	4397 $\pm$   55  &  2.07 $\pm$    0.22  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  1 \\
NGC7789 859                    & 982  & 4544  &  2.34  & $  0.01$ &  2 & 	4666 $\pm$   84  &  2.53 $\pm$    0.29  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  1 &  0 \\
NGC7789 971                    & 985  & 3831  &  1.03  & $  0.01$ &  2 & 	3746 $\pm$   21  &  1.22 $\pm$    0.18  &\multicolumn{1}{r}{$  0.01          ~~$\hspace*{1 em}} &  0 &  0 \\

       \hline
     \end{longtable}
